Between Green Hills and Green Bills: Unveiling the Green Shades of Sustainability and Burden Shifting through Multi-Objective Optimization in Swiss Energy System Planning

The Paris agreement is the first-ever universally accepted and legally binding agreement on global climate change. It is a bridge between today's and climate-neutrality policies and strategies before the end of the century. Critical to this endeavor is energy system modeling, which, while adept at devising cost-effective carbon-neutral strategies, often overlooks the broader environmental and social implications. This study introduces an innovative methodology that integrates life-cycle impact assessment indicators into energy system modeling, enabling a comprehensive assessment of both economic and environmental outcomes. Focusing on Switzerland's energy system as a case study, our model reveals that optimizing key environomic indicators can lead to significant economic advantages, with system costs potentially decreasing by 15% to 47% by minimizing potential impacts from operating fossil technologies to the indirect impact related to the construction of the renewable infrastructure. However, a system optimized solely for economic efficiency, despite achieving 63% reduction in carbon footprint compared to 2020, our results show a potential risk of burden shift to other environmental issues. The adoption of multi-objective optimization in our approach nuances the exploration of the complex interplay between environomic objectives and technological choices. Our results illuminate pathways towards more holistically optimized energy systems, effectively addressing trade-offs across environmental problems and enhancing societal acceptance of the solutions to this century's defining challenge.

==> (inline-0) <==
\begin{longtable}{p{4cm}p{2cm}p{4cm}p{3cm}p{1cm}p{1.5cm}p{1.5cm}p{2cm}}
    \caption{\gls{ES}-Technology \gls{LCIA}-Activity mapping with type region, conversion factor and conversion factor unit.}\\
    \label{tab:app_tech_map}\\
        \toprule
        Technology(EnergyScope) & Type & Name of the activity (LCA) & Product of the activity (LCA) & Region (LCA) & Source & Conversion factor & Unit \\ \midrule
        \endfirsthead
        \toprule
        Technology (EnergyScope) & Type & Name of the activity (LCA) & Product of the activity (LCA) & Region (LCA) & Source & Conversion factor & Unit \\ \midrule
        \endhead
        Alkaline Electrolysis & Construction & electrolyzer production, 1MWe, AEC, Stack & electrolyzer, 1MWe, AEC, Stack & RER & Sacchi et al. & 1492.537313 & unit / GW \\ 
        Alkaline Electrolysis & Operation & hydrogen production, gaseous, 20 bar, from AEC electrolysis, from grid electricity & hydrogen, gaseous, 20 bar & CH & Sacchi et al. & 30030.03003 & kg / GWh \\ 
        Aluminum Making & Construction & aluminium casting facility construction & aluminium casting facility & RER & ecoinvent 3.8 cut-off & 67.38461538 & unit / kt/h \\ 
        Aluminum Making & Operation & aluminium production, primary, ingot & aluminium, primary, ingot & IAI Area, EU27 \& EFTA & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Aluminum Making Heat Recovery & Construction & aluminium casting facility construction & aluminium casting facility & RER & ecoinvent 3.8 cut-off & 67.38461538 & unit / kt/h \\ 
        Aluminum Making Heat Recovery & Operation & aluminium production, primary, ingot & aluminium, primary, ingot & IAI Area, EU27 \& EFTA & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Anaerobic Digestion of Sewage Sludge & Construction & anaerobic digestion plant construction, for biowaste & anaerobic digestion plant, for biowaste & CH & ecoinvent 3.8 cut-off & 63.02158273 & unit / GW \\ 
        Anaerobic Digestion of Sewage Sludge & Operation & anaerobic digestion of manure & biogas & RoW & ecoinvent 3.8 cut-off & 100478.2766 & m3 / GWh \\ 
        Anaerobic Digestion of Sewage Sludge Cogeneration & Operation & anaerobic digestion of manure & biogas & RoW & ecoinvent 3.8 cut-off & 229175.4677 & m3 / GWh \\ 
        "Compressed Natural Gas-Powered Bus " & Construction & Passenger bus, compressed gas, 13m single deck urban bus, 2020, EURO-VI & Passenger bus, EURO-VI & RER & Sacchi et al. & 9358.974359 & unit / Mpkm/h \\ 
        "Compressed Natural Gas-Powered Bus " & Operation & transport, passenger bus, compressed gas, 13m single deck urban bus, 2020, EURO-VI & transport, passenger bus, EURO-VI & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Diesel-Powered Bus & Construction & Passenger bus, diesel, 13m single deck urban bus, 2020, EURO-VI & Passenger bus, EURO-VI & RER & Sacchi et al. & 9358.974359 & unit / Mpkm/h \\ 
        Diesel-Powered Bus & Operation & transport, passenger bus, diesel, 13m single deck urban bus, 2020, EURO-VI & transport, passenger bus, EURO-VI & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Electric-Powered Bus & Construction & Passenger bus, battery electric - overnight charging, NMC-622 battery, 13m single deck urban bus, 2020 & Passenger bus & RER & Sacchi et al. & 9358.974359 & unit / Mpkm/h \\ 
        Electric-Powered Bus & Operation & transport, passenger bus, battery electric - overnight charging, NMC-622 battery, 13m single deck urban bus, 2020 & transport, passenger bus & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Hydrogen Fuel Cell Bus with Methane Hybridization & Construction & Passenger bus, fuel cell electric, 13m single deck urban bus, 2020 & Passenger bus & RER & Sacchi et al. & 9358.974359 & unit / Mpkm/h \\ 
        Hydrogen Fuel Cell Bus with Methane Hybridization & Operation & transport, passenger bus, fuel cell electric, 13m single deck urban bus, 2020 & transport, passenger bus & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Hydrogen Fuel Cell Bus with Hydrogen Hybridization & Construction & Passenger bus, fuel cell electric, 13m single deck urban bus, 2020 & Passenger bus & RER & Sacchi et al. & 9358.974359 & unit / Mpkm/h \\ 
        Hydrogen Fuel Cell Bus with Hydrogen Hybridization & Operation & transport, passenger bus, fuel cell electric, 13m single deck urban bus, 2020 & transport, passenger bus & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Diesel Hybrid Bus & Construction & Passenger bus, diesel hybrid, 13m double deck urban bus, 2020, EURO-VI & Passenger bus, EURO-VI & RER & Sacchi et al. & 9358.974359 & unit / Mpkm/h \\ 
        Diesel Hybrid Bus & Operation & transport, passenger bus, diesel, 13m single deck urban bus, 2020, EURO-VI & transport, passenger bus, EURO-VI & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Battery Electric Car with Low Range & Construction & Passenger car, battery electric, NMC-622 battery, Small, 2020 & Passenger car & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Battery Electric Car with Low Range & Operation & transport, passenger car, battery electric, NMC-622 battery, Small, 2020 & transport, passenger car & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Battery Electric Car with Medium Range for Local Use & Construction & Passenger car, battery electric, NMC-622 battery, Lower medium, 2020 & Passenger car & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Battery Electric Car with Medium Range for Local Use & Operation & transport, passenger car, battery electric, NMC-622 battery, Lower medium, 2020 & transport, passenger car & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Battery Electric Car with Medium Range for Long Distances & Construction & Passenger car, battery electric, NMC-622 battery, Medium, 2020 & Passenger car & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Battery Electric Car with Medium Range for Long Distances & Operation & transport, passenger car, battery electric, NMC-622 battery, Medium, 2020 & transport, passenger car & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Diesel-Powered Car for Local Use & Construction & Passenger car, diesel, Lower medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Diesel-Powered Car for Local Use & Operation & transport, passenger car, diesel, Lower medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Diesel-Powered Car for Long Distances & Construction & Passenger car, diesel, Medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Diesel-Powered Car for Long Distances & Operation & transport, passenger car, diesel, Medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Ethanol-Powered Car (E10 Blend) for Local Use & Construction & Passenger car, gasoline, Lower medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Ethanol-Powered Car (E10 Blend) for Local Use & Operation & transport, passenger car, gasoline, Lower medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Ethanol-Powered Car (E10 Blend) for Long Distances & Construction & Passenger car, gasoline, Medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Ethanol-Powered Car (E10 Blend) for Long Distances & Operation & transport, passenger car, gasoline, Medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Fuel Cell-Powered Car with Methane for Local Use & Construction & Passenger car, fuel cell electric, Lower medium, 2020 & Passenger car & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Fuel Cell-Powered Car with Methane for Local Use & Operation & transport, passenger car, fuel cell electric, Lower medium, 2020 & transport, passenger car & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Fuel Cell-Powered Car with Methane for Long Distances & Construction & Passenger car, fuel cell electric, Medium, 2020 & Passenger car & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Fuel Cell-Powered Car with Methane for Long Distances & Operation & transport, passenger car, fuel cell electric, Medium, 2020 & transport, passenger car & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Fuel Cell-Powered Car with Hydrogen for Local Use & Construction & Passenger car, fuel cell electric, Lower medium, 2020 & Passenger car & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Fuel Cell-Powered Car with Hydrogen for Local Use & Operation & transport, passenger car, fuel cell electric, Lower medium, 2020 & transport, passenger car & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Fuel Cell-Powered Car with Hydrogen for Long Distances & Construction & Passenger car, fuel cell electric, Medium, 2020 & Passenger car & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Fuel Cell-Powered Car with Hydrogen for Long Distances & Operation & transport, passenger car, fuel cell electric, Medium, 2020 & transport, passenger car & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Gasoline-Powered Car for Local Use & Construction & Passenger car, gasoline, Lower medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Gasoline-Powered Car for Local Use & Operation & transport, passenger car, gasoline, Lower medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Gasoline-Powered Car for Long Distances & Construction & Passenger car, gasoline, Medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Gasoline-Powered Car for Long Distances & Operation & transport, passenger car, gasoline, Medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Hybrid Electric Car for Local Use & Construction & Passenger car, gasoline hybrid, Lower medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Hybrid Electric Car for Local Use & Operation & transport, passenger car, plugin gasoline hybrid, Lower medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Hybrid Electric Car for Long Distances & Construction & Passenger car, gasoline hybrid, Medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Hybrid Electric Car for Long Distances & Operation & transport, passenger car, plugin gasoline hybrid, Medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Methanol-Powered Car for Local Use & Construction & Passenger car, gasoline, Lower medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Methanol-Powered Car for Local Use & Operation & transport, passenger car, gasoline, Lower medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Methanol-Powered Car for Long Distances & Construction & Passenger car, gasoline, Medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Methanol-Powered Car for Long Distances & Operation & transport, passenger car, gasoline, Medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Natural Gas-Powered Car for Local Use & Construction & Passenger car, compressed gas, Lower medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Natural Gas-Powered Car for Local Use & Operation & transport, passenger car, compressed gas, Lower medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Natural Gas-Powered Car for Long Distances & Construction & Passenger car, compressed gas, Medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Natural Gas-Powered Car for Long Distances & Operation & transport, passenger car, compressed gas, Medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Plug-in Hybrid Electric Car for Local Use & Construction & Passenger car, plugin gasoline hybrid, Lower medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Plug-in Hybrid Electric Car for Local Use & Operation & transport, passenger car, plugin gasoline hybrid, Lower medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Plug-in Hybrid Electric Car for Long Distances & Construction & Passenger car, plugin gasoline hybrid, Medium, 2020, EURO-6d & Passenger car, EURO-6d & RER & Sacchi et al. & 768421.0526 & unit / Mpkm/h \\ 
        Plug-in Hybrid Electric Car for Long Distances & Operation & transport, passenger car, plugin gasoline hybrid, Medium, 2020, EURO-6d-TEMP & transport, passenger car, EURO-6d-TEMP & RER & Sacchi et al. & 666666.6667 & km / Mpkm \\ 
        Combined Cycle Gas Turbine & Construction & market for gas power plant, combined cycle, 400MW electrical & NGCC power plant, 400MWe & GLO & Sacchi et al. & 2.5 & unit / GW \\ 
        Combined Cycle Gas Turbine & Operation & electricity production, at natural gas-fired combined cycle power plant & electricity, high voltage & RER & Sacchi et al. & 1000000.0 & kWh / GWh \\ 
        Combined Cycle Gas Turbine with Carbon Capture & Construction & market for gas power plant, combined cycle, 400MW electrical & NGCC power plant, 400MWe & GLO & Sacchi et al. & 2.5 & unit / GW \\ 
        Combined Cycle Gas Turbine with Carbon Capture & Operation & electricity production, at natural gas-fired combined cycle power plant, post, pipeline 200km, storage 1000m & electricity, high voltage & RER & Sacchi et al. & 1000000.0 & kWh / GWh \\ 
        Cement Production & Construction & cement factory construction & cement factory & CH & ecoinvent 3.8 cut-off & 25.76470588 & unit / kt/h \\ 
        Cement Production & Operation & cement production, alternative constituents 21-35\% & cement, alternative constituents 21-35\% & CH & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Cement Production with High Performance & Construction & cement factory construction & cement factory & CH & ecoinvent 3.8 cut-off & 25.76470588 & unit / kt/h \\ 
        Cement Production with High Performance & Operation & cement production, alternative constituents 21-35\% & cement, alternative constituents 21-35\% & CH & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Conversion of CO2 to Methanol & Construction & methanol factory construction & methanol factory & GLO & ecoinvent 3.8 cut-off & 8.888888889 & unit / kt/h \\ 
        Conversion of CO2 to Methanol & Operation & methanol production & methanol & GLO & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Conversion of CO2 to Diesel & Construction & petroleum refinery construction & petroleum refinery & RoW & ecoinvent 3.8 cut-off & 0.1709867163 & unit / GW \\ 
        Conversion of CO2 to Diesel & Operation & Diesel production, synthetic, Fischer Tropsch process, hydrogen from electrolysis, energy allocation & Diesel, synthetic & RER & Sacchi et al. & 84530.85376 & kg / GWh \\ 
        Conversion of CO2 to Jet Fuels & Construction & methanol production facility, construction & methanol production facility, construction & RER & Sacchi et al. & 585.6397914 & unit / GW \\ 
        Conversion of CO2 to Jet Fuels & Operation & kerosene production, from methanol, hydrogen from electrolysis, CO2 from cement plant, energy allocation & kerosene, synthetic & RER & Sacchi et al. & 83720.93023 & kg / GWh \\ 
        Compressed Natural Gas-Powered Coach & Construction & Passenger bus, compressed gas, 13m single deck coach bus, 2020, EURO-VI & Passenger bus, EURO-VI & RER & Sacchi et al. & 10138.88889 & unit / Mpkm/h \\ 
        Compressed Natural Gas-Powered Coach & Operation & transport, passenger bus, compressed gas, 13m single deck urban bus, 2020, EURO-VI & transport, passenger bus, EURO-VI & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Diesel-Powered Coach & Construction & Passenger bus, diesel, 13m single deck coach bus, 2020, EURO-VI & Passenger bus, EURO-VI & RER & Sacchi et al. & 10138.88889 & unit / Mpkm/h \\ 
        Diesel-Powered Coach & Operation & transport, passenger bus, diesel, 13m single deck urban bus, 2020, EURO-VI & transport, passenger bus, EURO-VI & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Electric-Powered Coach & Construction & Passenger bus, battery electric - overnight charging, NMC-622 battery, 13m single deck urban bus, 2020 & Passenger bus & RER & Sacchi et al. & 10138.88889 & unit / Mpkm/h \\ 
        Electric-Powered Coach & Operation & transport, passenger bus, battery electric - overnight charging, NMC-622 battery, 13m single deck urban bus, 2020 & transport, passenger bus & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Hydrogen Fuel Cell Coach with Methane Hybridization & Construction & Passenger bus, fuel cell electric, 13m single deck coach bus, 2020 & Passenger bus & RER & Sacchi et al. & 10138.88889 & unit / Mpkm/h \\ 
        Hydrogen Fuel Cell Coach with Methane Hybridization & Operation & transport, passenger bus, fuel cell electric, 13m single deck urban bus, 2020 & transport, passenger bus & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Hydrogen Fuel Cell Coach with Hydrogen Hybridization & Construction & Passenger bus, fuel cell electric, 13m single deck coach bus, 2020 & Passenger bus & RER & Sacchi et al. & 10138.88889 & unit / Mpkm/h \\ 
        Hydrogen Fuel Cell Coach with Hydrogen Hybridization & Operation & transport, passenger bus, fuel cell electric, 13m single deck urban bus, 2020 & transport, passenger bus & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Diesel Hybrid Coach & Construction & Passenger bus, diesel hybrid, 13m double deck coach bus, 2020, EURO-VI & Passenger bus, EURO-VI & RER & Sacchi et al. & 10138.88889 & unit / Mpkm/h \\ 
        Diesel Hybrid Coach & Operation & transport, passenger bus, diesel, 13m single deck urban bus, 2020, EURO-VI & transport, passenger bus, EURO-VI & RER & Sacchi et al. & 1000000.0 & pkm / Mpkm \\ 
        Integrated Gasification Combined Cycle & Construction & Hard coal IGCC power plant 450MW & Hard coal IGCC power plant 450MW & RER & Sacchi et al. & 2.222222222 & unit / GW \\ 
        Integrated Gasification Combined Cycle & Operation & electricity production, at hard coal-fired IGCC power plant & electricity, high voltage & RER & Sacchi et al. & 1000000.0 & kWh / GWh \\ 
        Integrated Gasification Combined Cycle with Carbon Capture & Construction & Hard coal IGCC power plant 450MW & Hard coal IGCC power plant 450MW & RER & Sacchi et al. & 2.222222222 & unit / GW \\ 
        Integrated Gasification Combined Cycle with Carbon Capture & Operation & electricity production, at hard coal-fired IGCC power plant, pre, pipeline 200km, storage 1000m & electricity, high voltage & RER & Sacchi et al. & 1000000.0 & kWh / GWh \\ 
        Coal Ultra-Supercritical & Construction & market for lignite power plant & lignite power plant & GLO & ecoinvent 3.8 cut-off & 2.631578947 & unit / GW \\ 
        Coal Ultra-Supercritical & Operation & electricity production, at lignite-fired power plant, pulverised & electricity, high voltage & RER & Sacchi et al. & 1000000.0 & kWh / GWh \\ 
        Coal Ultra-Supercritical with Carbon Capture & Construction & market for lignite power plant & lignite power plant & GLO & ecoinvent 3.8 cut-off & 2.631578947 & unit / GW \\ 
        Coal Ultra-Supercritical with Carbon Capture & Operation & electricity production, at lignite-fired power plant, post, pipeline 200km, storage 1000m & electricity, high voltage & RER & Sacchi et al. & 1000000.0 & kWh / GWh \\ 
        Diesel-Powered Commuter Train & Construction & train production, passenger, regional & train, passenger, regional & CH & ecoinvent 3.8 cut-off & 1269.565217 & unit / Mpkm/h \\ 
        Diesel-Powered Commuter Train & Operation & transport, passenger train & transport, passenger train & RoW & ecoinvent 3.8 cut-off & 1000000.0 & pkm / Mpkm \\ 
        Electric-Powered Commuter Train & Construction & train production, passenger, regional & train, passenger, regional & CH & ecoinvent 3.8 cut-off & 1269.565217 & unit / Mpkm/h \\ 
        Electric-Powered Commuter Train & Operation & transport, passenger train, regional & transport, passenger train & CH & ecoinvent 3.8 cut-off & 1000000.0 & pkm / Mpkm \\ 
        Conversion of Crops to Ethanol & Construction & market for ethanol fermentation plant & ethanol fermentation plant & GLO & ecoinvent 3.8 cut-off & 13.11769991 & unit / GW \\ 
        Conversion of Crops to Ethanol & Operation & Ethanol production, via fermentation, from corn, energy allocation & ethanol, from corn & US & Sacchi et al. & 134770.8895 & kg / GWh \\ 
        Conversion of Crops to Jet Fuels & Construction & petroleum refinery construction & petroleum refinery & RoW & ecoinvent 3.8 cut-off & 29.89760844 & unit / GW \\ 
        Conversion of Crops to Jet Fuels & Operation & kerosene production, synthetic, Fischer Tropsch process, hydrogen from wood gasification, energy allocation & kerosene, synthetic & RER & Sacchi et al. & 83720.93023 & kg / GWh \\ 
        Cumene Production Process & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.1530242376 & unit / GW \\ 
        Cumene Production Process & Operation & cumene production & cumene & RoW & ecoinvent 3.8 cut-off & 87342.60135 & kg / GWh \\ 
        Direct Air Capture at High Temperature & Construction & direct air capture system, sorbent-based, 100ktCO2 & direct air capture system & RER & Sacchi et al. & 87.6 & unit / kt/h \\ 
        Direct Air Capture at High Temperature & Operation & carbon dioxide, captured from atmosphere, with a sorbent-based direct air capture system, 100ktCO2 & carbon dioxide, captured from atmosphere & RER & Sacchi et al. & 1000000.0 & kg / kt \\ 
        Direct Air Capture at Low Temperature & Construction & direct air capture system, solvent-based, 1MtCO2 & direct air capture system & RER & Sacchi et al. & 8.76 & unit / kt/h \\ 
        Direct Air Capture at Low Temperature & Operation & carbon dioxide, captured from atmosphere, with a solvent-based direct air capture system, 1MtCO2 & carbon dioxide, captured from atmosphere & RER & Sacchi et al. & 1000000.0 & kg / kt \\ 
        Decentralized Cogeneration with Hydrogen & Construction & fuel cell production, polymer electrolyte membrane, 2kW electrical, future & fuel cell, polymer electrolyte membrane, 2kW electrical, future & RoW & ecoinvent 3.8 cut-off & 500000.0 & unit / GW \\ 
        Decentralized Boiler with Gas Combustion & Construction & gas boiler production & gas boiler & RoW & ecoinvent 3.8 cut-off & 100000.0 & unit / GW \\ 
        Decentralized Boiler with Gas Combustion & Operation & heat production, natural gas, at boiler modulating <100kW & heat, central or small-scale, natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Decentralized Boiler with Oil Combustion & Construction & oil boiler production, 10kW & oil boiler, 10kW & RoW & ecoinvent 3.8 cut-off & 100000.0 & unit / GW \\ 
        Decentralized Boiler with Oil Combustion & Operation & heat production, light fuel oil, at boiler 10kW condensing, non-modulating & heat, central or small-scale, other than natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Decentralized Boiler with Wood Combustion & Construction & furnace production, wood chips, hardwood storage area, 50kW & furnace, wood chips, hardwood storage area, 50kW & RoW & ecoinvent 3.8 cut-off & 20000.0 & unit / GW \\ 
        Decentralized Boiler with Wood Combustion & Operation & heat production, wood chips from industry, at furnace 50kW, state-of-the-art 2014 & heat, central or small-scale, other than natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Decentralized Cogeneration with Gas Combustion & Operation & heat production, natural gas, at boiler modulating <100kW & heat, central or small-scale, natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Decentralized Cogeneration with Oil Combustion & Operation & heat production, light fuel oil, at boiler 10kW condensing, non-modulating & heat, central or small-scale, other than natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Decentralized Cogeneration with Wood Combustion & Operation & heat production, wood chips from industry, at furnace 50kW, state-of-the-art 2014 & heat, central or small-scale, other than natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Decentralized Direct Electricity & Construction & auxiliary heating unit production, electric, 5kW & auxiliary heating unit, electric, 5kW & RoW & ecoinvent 3.8 cut-off & 200000.0 & unit / GW \\ 
        "Decentralized Heat Pump Electricity " & Construction & heat pump production, brine-water, 10kW & heat pump, brine-water, 10kW & RoW & ecoinvent 3.8 cut-off & 100000.0 & unit / GW \\ 
        "Decentralized Heat Pump Electricity " & Operation & heat production, air-water heat pump 10kW & heat, air-water heat pump 10kW & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        "Decentralized Solar Thermal " & Construction & flat plate solar collector production, Cu absorber & flat plate solar collector, Cu absorber & RoW & ecoinvent 3.8 cut-off & 1428571.429 & m2 / GW \\ 
        Decentralized Thermal Gas Heat Pump & Construction & heat pump production, diffusion absorption, 4kW, future & heat pump, diffusion absorption, 4kW, future & RoW & ecoinvent 3.8 cut-off & 250000.0 & unit / GW \\ 
        Decentralized Thermal Gas Heat Pump & Operation & heat production, natural gas, at diffusion absorption heat pump 4kW, future & heat, future & CH & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Decentralized Thermal Storage & Construction & thermal storage system construction, solar tower power plant, 20 MW & thermal storage system, solar tower power plant, 20 MW & RoW & ecoinvent 3.8 cut-off & 50.0 & unit / GW \\ 
        District Heating Network Boiler with Gas Combustion & Construction & gas boiler production & gas boiler & RoW & ecoinvent 3.8 cut-off & 100000.0 & unit / GW \\ 
        District Heating Network Boiler with Gas Combustion & Operation & heat production, natural gas, at boiler modulating <100kW & heat, central or small-scale, natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        District Heating Network Boiler with Oil Combustion & Construction & oil boiler production, 100kW & oil boiler, 100kW & RoW & ecoinvent 3.8 cut-off & 10000.0 & unit / GW \\ 
        District Heating Network Boiler with Oil Combustion & Operation & heat production, light fuel oil, at boiler 100kW condensing, non-modulating & heat, central or small-scale, other than natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        District Heating Network Boiler with Wood Combustion & Construction & furnace production, wood chips, with silo, 5000kW & furnace, wood chips, with silo, 5000kW & RoW & ecoinvent 3.8 cut-off & 200.0 & unit / GW \\ 
        District Heating Network Boiler with Wood Combustion & Operation & heat production, wood chips from industry, at furnace 5000kW & heat, district or industrial, other than natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        District Heating Network Cogeneration with Gas Combustion & Operation & heat production, natural gas, at boiler modulating <100kW & heat, central or small-scale, natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        District Heating Network Cogeneration with Waste Combustion & Operation & market for heat, for reuse in municipal waste incineration only & heat, for reuse in municipal waste incineration only & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        District Heating Network Cogeneration with Wood Combustion & Operation & heat production, wood chips from industry, at furnace 300kW, state-of-the-art 2014 & heat, district or industrial, other than natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        District Heating Network with Deep Geothermal Heat & Construction & geothermal heat plant construction & geothermal heat plant & GLO & Sacchi et al. & 21.26500337 & unit / GW \\ 
        District Heating Network with Deep Geothermal Heat & Operation & heat production, deep geothermal & heat, deep geothermal & GLO & Sacchi et al. & 3600000.0 & MJ / GWh \\ 
        District Heating Network with Heat Pump Electricity & Construction & heat pump production, 30kW & heat pump, 30kW & RoW & ecoinvent 3.8 cut-off & 33333.33333 & unit / GW \\ 
        District Heating Network with Heat Pump Electricity & Operation & heat production, at heat pump 30kW, allocation exergy & heat, central or small-scale, other than natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        District Heating Network Thermal Storage & Construction & thermal storage system construction, solar tower power plant, 20 MW & thermal storage system, solar tower power plant, 20 MW & RoW & ecoinvent 3.8 cut-off & 50.0 & unit / GW \\ 
        Diesel Storage & Construction & liquid storage tank production, chemicals, organics & liquid storage tank, chemicals, organics & RoW & ecoinvent 3.8 cut-off & 0.00690989497 & unit / GWh \\ 
        Deep Oil Reservoir Gas Recovery & Operation & carbon dioxide compression, transport and storage & carbon dioxide, stored & RER & Sacchi et al. & 1000000.0 & kg / kt \\ 
        Hydrogen Grid at Extra High Pressure & Construction & transmission pipeline for hydrogen, dedicated hydrogen pipeline & pipeline, for hydrogen transmission & RER & Sacchi et al. & 13.87283237 & km / GW \\ 
        Natural Gas Grid at Extra High Pressure & Construction & pipeline construction, natural gas, high pressure distribution network & pipeline, natural gas, high pressure distribution network & RoW & ecoinvent 3.8 cut-off & 3.517915309 & km / GW \\ 
        Electric Grid at Extra High Voltage & Construction & transmission network construction, electricity, high voltage & transmission network, electricity, high voltage & RoW & ecoinvent 3.8 cut-off & 78.2 & km / GW \\ 
        Electricity Storage & Construction & battery cell production, Li-ion & battery cell, Li-ion & RoW & ecoinvent 3.8 cut-off & 2150.537634 & kg / unit \\ 
        Enhanced Oil Recovery & Operation & carbon dioxide compression, transport and storage & carbon dioxide, stored & RER & Sacchi et al. & 1000000.0 & kg / kt \\ 
        Ethane Cracking Process & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.1254290544 & unit / GW \\ 
        Ethane Cracking Process & Operation & natural gas liquids fractionation & ethane & GLO & ecoinvent 3.8 cut-off & 71591.92602 & kg / GWh \\ 
        Ethane Oxidation Process & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.4334845361 & unit / GW \\ 
        Ethane Oxidation Process & Operation & acetic acid production, product in 98\% solution state & acetic acid, without water, in 98\% solution state & RoW & ecoinvent 3.8 cut-off & 247422.6804 & kg / GWh \\ 
        Conversion of Ethane to Ethylene & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.1254290544 & unit / GW \\ 
        Conversion of Ethane to Ethylene & Operation & ethylene production, average & ethylene & RoW & ecoinvent 3.8 cut-off & 71591.92602 & kg / GWh \\ 
        Conversion of Ethanol to Jet Fuels & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.1466790698 & unit / GW \\ 
        Conversion of Ethanol to Jet Fuels & Operation & kerosene production, from methanol, hydrogen from coal gasification, energy allocation & kerosene, synthetic & RER & Sacchi et al. & 83720.93023 & kg / GWh \\ 
        Ethylene Polymerization & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 1.752 & unit / kt/h \\ 
        Ethylene Polymerization & Operation & ethylene production, average & ethylene & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Food Production & Construction & sugar refinery construction & sugar refinery & GLO & ecoinvent 3.8 cut-off & 43.8 & unit / kt/h \\ 
        Food Production & Operation & beet sugar production & sugar, from sugar beet & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Food Production with Heat Pump & Construction & sugar refinery construction & sugar refinery & GLO & ecoinvent 3.8 cut-off & 43.8 & unit / kt/h \\ 
        Food Production with Heat Pump & Operation & beet sugar production & sugar, from sugar beet & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Food Production with Heat Recovery & Construction & sugar refinery construction & sugar refinery & GLO & ecoinvent 3.8 cut-off & 43.8 & unit / kt/h \\ 
        Food Production with Heat Recovery & Operation & beet sugar production & sugar, from sugar beet & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Fischer-Tropsch Synthesis & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.1480980558 & unit / GW \\ 
        Fischer-Tropsch Synthesis & Operation & diesel production, synthetic, from Fischer Tropsch process, hydrogen from wood gasification, energy allocation, at fuelling station & diesel, synthetic, vehicle grade & RER & Sacchi et al. & 84530.85376 & kg / GWh \\ 
        Hydrogen Production via Gasification & Construction & synthetic gas factory construction & synthetic gas factory & CH & ecoinvent 3.8 cut-off & 200.0 & unit / GW \\ 
        Hydrogen Production via Gasification & Operation & hydrogen production, gaseous, 25 bar, from heatpipe reformer gasification of woody biomass, at gasification plant & hydrogen, gaseous, 25 bar & RER & Sacchi et al. & 30030.03003 & kg / GWh \\ 
        Synthetic Natural Gas Production via Gasification & Construction & anaerobic digestion plant construction, agricultural & anaerobic digestion plant, agricultural & RoW & ecoinvent 3.8 cut-off & 0.133740458 & unit / GW \\ 
        Synthetic Natural Gas Production via Gasification & Operation & biogas production from grass & biogas, from grass & CH & ecoinvent 3.8 cut-off & 98244.37305 & m3 / GWh \\ 
        Gasoline Storage & Construction & liquid storage tank production, chemicals, organics & liquid storage tank, chemicals, organics & RoW & ecoinvent 3.8 cut-off & 0.00690989497 & unit / GWh \\ 
        Geothermal Energy Utilization & Construction & geothermal power plant construction & geothermal power plant, 5.5MWel & CH & ecoinvent 3.8 cut-off & 181.8181818 & unit / GW \\ 
        Geothermal Energy Utilization & Operation & electricity production, deep geothermal & electricity, high voltage & CH & ecoinvent 3.8 cut-off & 1000000.0 & kWh / GWh \\ 
        Hydrogen Compression from High Pressure to Extra High Pressure & Construction & air compressor production, screw-type compressor, 300kW & air compressor, screw-type compressor, 300kW & RoW & ecoinvent 3.8 cut-off & 3333.333333 & unit / GW \\ 
        Hydrogen Compression from Low Pressure to Medium Pressure & Construction & air compressor production, screw-type compressor, 4kW & air compressor, screw-type compressor, 4kW & RoW & ecoinvent 3.8 cut-off & 250000.0 & unit / GW \\ 
        Hydrogen Compression from Medium Pressure to High Pressure & Construction & air compressor production, screw-type compressor, 300kW & air compressor, screw-type compressor, 300kW & RoW & ecoinvent 3.8 cut-off & 3333.333333 & unit / GW \\ 
        Hydrogen Expansion with Cogeneration from Extra High Pressure to High Pressure & Construction & air input/output unit production, heat and power co-generation unit, 160kW electrical & air input/output unit, heat and power co-generation unit, 160kW electrical & RoW & ecoinvent 3.8 cut-off & 6250.0 & unit / GW \\ 
        Hydrogen Expansion with Cogeneration from High Pressure to Medium Pressure & Construction & air input/output unit production, heat and power co-generation unit, 160kW electrical & air input/output unit, heat and power co-generation unit, 160kW electrical & RoW & ecoinvent 3.8 cut-off & 6250.0 & unit / GW \\ 
        Hydrogen Expansion with Cogeneration from Medium Pressure to Low Pressure & Construction & air input/output unit production, heat and power co-generation unit, 160kW electrical & air input/output unit, heat and power co-generation unit, 160kW electrical & RoW & ecoinvent 3.8 cut-off & 6250.0 & unit / GW \\ 
        Hydrogen Storage & Construction & liquid storage tank production, chemicals, organics & liquid storage tank, chemicals, organics & RoW & ecoinvent 3.8 cut-off & 20.85418752 & unit / GWh \\ 
        Hydrogen Storage & Operation & geological hydrogen storage & hydrogen storage & RER & Sacchi et al. & 30030.03003 & kg / GWh \\ 
        Hydrogen Grid at High Pressure & Construction & transmission pipeline for hydrogen, dedicated hydrogen pipeline & pipeline, for hydrogen transmission & RER & Sacchi et al. & 5.202312139 & km / GW \\ 
        Natural Gas Grid at High Pressure & Construction & pipeline construction, natural gas, high pressure distribution network & pipeline, natural gas, high pressure distribution network & RoW & ecoinvent 3.8 cut-off & 1.319218241 & km / GW \\ 
        Electric Grid at High Voltage & Construction & transmission network construction, electricity, high voltage & transmission network, electricity, high voltage & RoW & ecoinvent 3.8 cut-off & 23.0 & km / GW \\ 
        Hydroelectric Dam & Construction & hydropower plant construction, reservoir, alpine region & hydropower plant, reservoir, alpine region & RoW & ecoinvent 3.8 cut-off & 0.5280289331 & unit / GW \\ 
        Hydroelectric Dam & Operation & electricity production, hydro, reservoir, alpine region & electricity, high voltage & CH & ecoinvent 3.8 cut-off & 1000000.0 & kWh / GWh \\ 
        Hydrothermal Gasification & Construction & anaerobic digestion plant construction, for biowaste & anaerobic digestion plant, for biowaste & CH & ecoinvent 3.8 cut-off & 63.02158273 & unit / GW \\ 
        Hydrothermal Gasification & Operation & biogas production from grass & biogas, from grass & CH & ecoinvent 3.8 cut-off & 100478.2766 & m3 / GWh \\ 
        Hydrothermal Gasification with Combined Heat and Power & Operation & heat production, natural gas, at boiler modulating <100kW & heat, central or small-scale, natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Hydroelectric Power from River Flow & Construction & hydropower plant construction, run-of-river & hydropower plant, run-of-river & RoW & ecoinvent 3.8 cut-off & 0.5434243176 & unit / GW \\ 
        Hydroelectric Power from River Flow & Operation & electricity production, hydro, run-of-river & electricity, high voltage & CH & ecoinvent 3.8 cut-off & 1000000.0 & kWh / GWh \\ 
        Industrial Boiler with Coal Combustion & Construction & industrial furnace production, coal, 1-10MW & industrial furnace, coal, 1-10MW & RoW & ecoinvent 3.8 cut-off & 1000.0 & unit / GW \\ 
        Industrial Boiler with Coal Combustion & Operation & heat production, at hard coal industrial furnace 1-10MW & heat, district or industrial, other than natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Industrial Boiler with Gas Combustion & Construction & industrial furnace production, natural gas & industrial furnace, natural gas & RoW & ecoinvent 3.8 cut-off & 10000.0 & unit / GW \\ 
        Industrial Boiler with Gas Combustion & Operation & heat production, natural gas, at industrial furnace >100kW & heat, district or industrial, natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Industrial Boiler with Oil Combustion & Construction & industrial furnace production, 1MW, oil & industrial furnace, 1MW, oil & CH & ecoinvent 3.8 cut-off & 1000.0 & unit / GW \\ 
        Industrial Boiler with Oil Combustion & Operation & heat production, heavy fuel oil, at industrial furnace 1MW & heat, district or industrial, other than natural gas & CH & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Industrial Boiler with Waste Combustion & Construction & municipal waste incineration facility construction & municipal waste incineration facility & RoW & ecoinvent 3.8 cut-off & 25.53522267 & unit / GW \\ 
        Industrial Boiler with Waste Combustion & Operation & market for heat, for reuse in municipal waste incineration only & heat, for reuse in municipal waste incineration only & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Industrial Boiler with Wood Combustion & Construction & furnace production, wood chips, with silo, 1000kW & furnace, wood chips, with silo, 1000kW & RoW & ecoinvent 3.8 cut-off & 1000.0 & unit / GW \\ 
        Industrial Boiler with Wood Combustion & Operation & heat production, wood chips from industry, at furnace 1000kW & heat, district or industrial, other than natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Industrial Cogeneration with Gas Combustion & Operation & heat production, natural gas, at industrial furnace >100kW & heat, district or industrial, natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Industrial Cogeneration using Waste Combustion & Operation & market for heat, for reuse in municipal waste incineration only & heat, for reuse in municipal waste incineration only & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Industrial Cogeneration with Wood Combustion & Operation & heat production, wood chips from industry, at furnace 1000kW & heat, district or industrial, other than natural gas & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Industrial Direct Electricity Usage & Construction & auxiliary heating unit production, electric, 5kW & auxiliary heating unit, electric, 5kW & RoW & ecoinvent 3.8 cut-off & 200000.0 & unit / GW \\ 
        Industrial Heat Pump Electricity Usage & Construction & heat pump production, brine-water, 10kW & heat pump, brine-water, 10kW & RoW & ecoinvent 3.8 cut-off & 100000.0 & unit / GW \\ 
        Industrial Heat Pump Electricity Usage & Operation & heat production, air-water heat pump 10kW & heat, air-water heat pump 10kW & RoW & ecoinvent 3.8 cut-off & 3600000.0 & MJ / GWh \\ 
        Hydrogen Grid at Low Pressure & Construction & distribution pipeline for hydrogen, dedicated hydrogen pipeline & pipeline, for hydrogen distribution & RER & Sacchi et al. & 550.0 & km / GW \\ 
        Natural Gas Grid at Low Pressure & Construction & pipeline construction, natural gas, low pressure distribution network & pipeline, natural gas, low pressure distribution network & RoW & ecoinvent 3.8 cut-off & 258.8235294 & km / GW \\ 
        Electric Grid at Low Voltage & Construction & distribution network construction, electricity, low voltage & distribution network, electricity, low voltage & RoW & ecoinvent 3.8 cut-off & 200.0 & km / GW \\ 
        Propylene Production via Metathesis & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.1254290544 & unit / GW \\ 
        Propylene Production via Metathesis & Operation & propylene production & propylene & RoW & ecoinvent 3.8 cut-off & 71591.92602 & kg / GWh \\ 
        Methanation Process & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.133740458 & unit / GW \\ 
        Methanation Process & Operation & methane, from electrochemical methanation, with carbon from municipal waste incineration plant & methane, from electrochemical methanation & RER & Sacchi et al. & 76335.87786 & kg / GWh \\ 
        Conversion of Methane to Methanol & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.3162454874 & unit / GW \\ 
        Conversion of Methane to Methanol & Operation & methanol production & methanol & GLO & ecoinvent 3.8 cut-off & 180505.4152 & kg / GWh \\ 
        Methanol Cabonylation Process & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.4334845361 & unit / GW \\ 
        Methanol Cabonylation Process & Operation & acetic acid production, product in 98\% solution state & acetic acid, without water, in 98\% solution state & RoW & ecoinvent 3.8 cut-off & 247422.6804 & kg / GWh \\ 
        Methanol Synthesis via Fischer-Tropsch Process & Construction & market for methanol factory & methanol factory & GLO & ecoinvent 3.8 cut-off & 0.5856397914 & unit / GW \\ 
        Methanol Synthesis via Fischer-Tropsch Process & Operation & methanol production, from synthetic gas & methanol, from biomass & CH & ecoinvent 3.8 cut-off & 180505.4152 & kg / GWh \\ 
        Conversion of Methanol to Aromatic Compounds & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.1507709225 & unit / GW \\ 
        Conversion of Methanol to Aromatic Compounds & Operation & xylene production & xylene & RER & ecoinvent 3.8 cut-off & 86056.4626 & kg / GWh \\ 
        Conversion of Methanol to Olefinic Compounds & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.1254290544 & unit / GW \\ 
        Conversion of Methanol to Olefinic Compounds & Operation & n-olefins production & n-olefins & RoW & ecoinvent 3.8 cut-off & 71591.92602 & kg / GWh \\ 
        Hydrogen Grid at Medium Pressure & Construction & distribution pipeline for hydrogen, dedicated hydrogen pipeline & pipeline, for hydrogen distribution & RER & Sacchi et al. & 66000.0 & km / GW \\ 
        Natural Gas Grid at Medium Pressure & Construction & pipeline construction, natural gas, low pressure distribution network & pipeline, natural gas, low pressure distribution network & RoW & ecoinvent 3.8 cut-off & 31058.82353 & km / GW \\ 
        Electric Grid at Medium Voltage & Construction & distribution network construction, electricity, low voltage & distribution network, electricity, low voltage & RoW & ecoinvent 3.8 cut-off & 20000.0 & km / GW \\ 
        New Hydroelectric Dam & Construction & hydropower plant construction, reservoir, alpine region & hydropower plant, reservoir, alpine region & RoW & ecoinvent 3.8 cut-off & 0.5280289331 & unit / GW \\ 
        New Hydroelectric Dam & Operation & electricity production, hydro, reservoir, alpine region & electricity, high voltage & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kWh / GWh \\ 
        New Hydroelectric Power from River Flow & Construction & hydropower plant construction, run-of-river & hydropower plant, run-of-river & RoW & ecoinvent 3.8 cut-off & 0.5434243176 & unit / GW \\ 
        New Hydroelectric Power from River Flow & Operation & electricity production, hydro, run-of-river & electricity, high voltage & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kWh / GWh \\ 
        Natural Gas Compression from High Pressure to Extra High Pressure & Construction & air compressor production, screw-type compressor, 300kW & air compressor, screw-type compressor, 300kW & RoW & ecoinvent 3.8 cut-off & 3333.333333 & unit / GW \\ 
        Natural Gas Compression from Low Pressure to Medium Pressure & Construction & air compressor production, screw-type compressor, 4kW & air compressor, screw-type compressor, 4kW & RoW & ecoinvent 3.8 cut-off & 250000.0 & unit / GW \\ 
        Natural Gas Compression from Medium Pressure to High Pressure & Construction & air compressor production, screw-type compressor, 300kW & air compressor, screw-type compressor, 300kW & RoW & ecoinvent 3.8 cut-off & 3333.333333 & unit / GW \\ 
        Natural Gas Expansion with Cogeneration from Extra High Pressure to High Pressure & Construction & air input/output unit production, heat and power co-generation unit, 160kW electrical & air input/output unit, heat and power co-generation unit, 160kW electrical & RoW & ecoinvent 3.8 cut-off & 6250.0 & unit / GW \\ 
        Natural Gas Expansion with Cogeneration from High Pressure to Medium Pressure & Construction & air input/output unit production, heat and power co-generation unit, 160kW electrical & air input/output unit, heat and power co-generation unit, 160kW electrical & RoW & ecoinvent 3.8 cut-off & 6250.0 & unit / GW \\ 
        Natural Gas Expansion with Cogeneration from Medium Pressure to Low Pressure & Construction & air input/output unit production, heat and power co-generation unit, 160kW electrical & air input/output unit, heat and power co-generation unit, 160kW electrical & RoW & ecoinvent 3.8 cut-off & 6250.0 & unit / GW \\ 
        Natural Gas Reforming & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.05261261261 & unit / GW \\ 
        Natural Gas Reforming & Operation & hydrogen production, steam methane reforming of natural gas, 25 bar & hydrogen, gaseous, 25 bar & CH & Sacchi et al. & 30030.03003 & kg / GWh \\ 
        Natural Gas Storage & Construction & liquid storage tank production, chemicals, organics & liquid storage tank, chemicals, organics & RoW & ecoinvent 3.8 cut-off & 6.140273316 & unit / GWh \\ 
        Nuclear Power Generation & Construction & nuclear power plant construction, pressure water reactor, 1000MW & nuclear power plant, pressure water reactor, 1000MW & RoW & ecoinvent 3.8 cut-off & 1.0 & unit / GW \\ 
        Nuclear Power Generation & Operation & electricity production, nuclear, pressure water reactor & electricity, high voltage & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kWh / GWh \\ 
        Paper Production & Construction & paper mill construction, integrated & paper mill, integrated & RoW & ecoinvent 3.8 cut-off & 23.80434783 & unit / kt/h \\ 
        Paper Production & Operation & paper production, newsprint, recycled & paper, newsprint & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Paper Production with Heat Pump & Construction & paper mill construction, integrated & paper mill, integrated & RoW & ecoinvent 3.8 cut-off & 23.80434783 & unit / kt/h \\ 
        Paper Production with Heat Pump & Operation & paper production, newsprint, recycled & paper, newsprint & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Paper Production with Heat Recovery & Construction & paper mill construction, integrated & paper mill, integrated & RoW & ecoinvent 3.8 cut-off & 23.80434783 & unit / kt/h \\ 
        Paper Production with Heat Recovery & Operation & paper production, newsprint, recycled & paper, newsprint & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Proton Exchange Membrane Electrolysis & Construction & electrolyzer production, 1MWe, PEM, Stack & electrolyzer, 1MWe, PEM, Stack & RER & Sacchi et al. & 1430.0 & unit / GW \\ 
        Proton Exchange Membrane Electrolysis & Operation & hydrogen production, gaseous, 30 bar, from PEM electrolysis, from grid electricity & hydrogen, gaseous, 30 bar & RER & Sacchi et al. & 30030.03003 & kg / GWh \\ 
        Polyethylene Terephthalate Formation & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 1.752 & unit / kt/h \\ 
        Polyethylene Terephthalate Formation & Operation & polyethylene production, linear low density, granulate & polyethylene, linear low density, granulate & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Polypropylene Production & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 1.752 & unit / kt/h \\ 
        Polypropylene Production & Operation & polypropylene production, granulate & polypropylene, granulate & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Photovoltaic Solar Energy & Construction & photovoltaic slanted-roof installation, 1.3 MWp, multi-Si, panel, mounted, on roof & photovoltaic slanted-roof installation, 1.3 MWp, multi-Si, panel, mounted, on roof & CH & Sacchi et al. & 769.2307692 & unit / GW \\ 
        Photovoltaic Solar Energy & Operation & electricity production, photovoltaic, at 1.3 MWp slanted-roof, multi-Si, panel, mounted & electricity production, photovoltaic, at 1.3 MWp slanted-roof, multi-Si, panel, mounted & CH & Sacchi et al. & 1000000.0 & kWh / GWh \\ 
        Polyvinyl Chloride Formation & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 1.752 & unit / kt/h \\ 
        Polyvinyl Chloride Formation & Operation & polyvinylchloride production, bulk polymerisation & polyvinylchloride, bulk polymerised & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Photovoltaic Solar Energy & Construction & photovoltaic open ground installation, 560 kWp, single-Si, on open ground & photovoltaic open ground installation, 560 kWp, single-Si, on open ground & CH & Sacchi et al. & 1785.714286 & unit / GW \\ 
        Photovoltaic Solar Energy & Operation & electricity production, photovoltaic, at 560 kWp open ground, single-Si & electricity production, photovoltaic, at 560 kWp open ground, single-Si & CH & Sacchi et al. & 1000000.0 & kWh / GWh \\ 
        Pyrolysis Process & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 0.1553191489 & unit / GW \\ 
        Pyrolysis Process & Operation & light fuel oil production, from waste polyethylene & light fuel oil & CH & ecoinvent 3.8 cut-off & 88652.48227 & kg / GWh \\ 
        Implementation of SMART Process from ethylbenzene to styrene & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 1.752 & unit / kt/h \\ 
        Implementation of SMART Process from ethylbenzene to styrene & Operation & styrene production & styrene & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Solid Oxide Electrolysis Cell Electrolysis & Construction & electrolyzer production, 1MWe, SOEC, Stack & electrolyzer, 1MWe, SOEC, Stack & RER & Sacchi et al. & 1250.0 & unit / GW \\ 
        Solid Oxide Electrolysis Cell Electrolysis & Operation & hydrogen production, gaseous, 1 bar, from SOEC electrolysis, from grid electricity & hydrogen, gaseous, 1 bar & CH & Sacchi et al. & 30030.03003 & kg / GWh \\ 
        Steel Production & Construction & aluminium casting facility construction & aluminium casting facility & RoW & ecoinvent 3.8 cut-off & 67.38461538 & unit / kt/h \\ 
        Steel Production & Operation & market for steel, chromium steel 18/8 & steel, chromium steel 18/8 & GLO & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Steel Production with Heat Pump & Construction & aluminium casting facility construction & aluminium casting facility & RoW & ecoinvent 3.8 cut-off & 67.38461538 & unit / kt/h \\ 
        Steel Production with Heat Pump & Operation & market for steel, chromium steel 18/8 & steel, chromium steel 18/8 & GLO & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Steel Production with Heat Recovery & Construction & aluminium casting facility construction & aluminium casting facility & RoW & ecoinvent 3.8 cut-off & 67.38461538 & unit / kt/h \\ 
        Steel Production with Heat Recovery & Operation & market for steel, chromium steel 18/8 & steel, chromium steel 18/8 & GLO & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Styrene Polymerization Process & Construction & chemical factory construction, organics & chemical factory, organics & RoW & ecoinvent 3.8 cut-off & 1.752 & unit / kt/h \\ 
        Styrene Polymerization Process & Operation & polystyrene production, expandable & polystyrene, expandable & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kg / kt \\ 
        Diesel-Powered Train & Construction & train production, passenger, long-distance & train, passenger, long-distance & RoW & ecoinvent 3.8 cut-off & 51.0787172 & unit / Mpkm/h \\ 
        Diesel-Powered Train & Operation & transport, freight train, diesel & transport, freight train & RoW & ecoinvent 3.8 cut-off & 1000000.0 & pkm / Mpkm \\ 
        Electric-Powered Train & Construction & train production, passenger, long-distance & train, passenger, long-distance & CH & ecoinvent 3.8 cut-off & 51.0787172 & unit / Mpkm/h \\ 
        Electric-Powered Train & Operation & transport, passenger train & transport, passenger train & RoW & ecoinvent 3.8 cut-off & 1000000.0 & pkm / Mpkm \\ 
        Electric-Powered Freight Train & Operation & transport, freight train, electricity & transport, freight train & RoW & ecoinvent 3.8 cut-off & 1000000.0 & tkm / Mtkm \\ 
        Diesel-Powered Freight Train & Operation & transport, freight train, diesel & transport, freight train & RoW & ecoinvent 3.8 cut-off & 1000000.0 & tkm / Mtkm \\ 
        Hydrogen-Powered Freight Train & Operation & transport, freight train, electricity & transport, freight train & RoW & ecoinvent 3.8 cut-off & 1000000.0 & tkm / Mtkm \\ 
        Natural Gas-Powered Freight Train & Operation & transport, freight train, diesel & transport, freight train & RoW & ecoinvent 3.8 cut-off & 1000000.0 & tkm / Mtkm \\ 
        Hydrogen-Powered Train & Construction & train production, passenger, long-distance & train, passenger, long-distance & CH & ecoinvent 3.8 cut-off & 51.0787172 & unit / Mpkm/h \\ 
        Hydrogen-Powered Train & Operation & transport, passenger train & transport, passenger train & RoW & ecoinvent 3.8 cut-off & 1000000.0 & pkm / Mpkm \\ 
        Natural Gas-Powered Train & Construction & train production, passenger, long-distance & train, passenger, long-distance & RoW & ecoinvent 3.8 cut-off & 51.0787172 & unit / Mpkm/h \\ 
        Natural Gas-Powered Train & Operation & transport, freight train, diesel & transport, freight train & RoW & ecoinvent 3.8 cut-off & 1000000.0 & pkm / Mpkm \\ 
        Tramway & Construction & tram production & tram & RoW & ecoinvent 3.8 cut-off & 11459.9686 & unit / Mpkm/h \\ 
        Tramway & Operation & transport, tram & transport, tram & RoW & ecoinvent 3.8 cut-off & 1000000.0 & pkm / Mpkm \\ 
        Diesel-Powered Truck & Construction & Medium duty truck, diesel, 26t gross weight, 2020, EURO-VI, long haul & Medium duty truck, EURO-VI & RER & Sacchi et al. & 16906.84508 & unit / Mtkm/h \\ 
        Diesel-Powered Truck & Operation & transport, freight, lorry, diesel, 26t gross weight, 2020, EURO-VI, long haul & transport, freight, lorry, EURO-VI & RER & Sacchi et al. & 1000000.0 & tkm / Mtkm \\ 
        Electric-Powered Truck & Construction & Medium duty truck, battery electric, NMC-622 battery, 26t gross weight, 2020, long haul & Medium duty truck & RER & Sacchi et al. & 16906.84508 & unit / Mtkm/h \\ 
        Electric-Powered Truck & Operation & transport, freight, lorry, battery electric, NMC-622 battery, 26t gross weight, 2020, long haul & transport, freight, lorry & RER & Sacchi et al. & 1000000.0 & tkm / Mtkm \\ 
        Fuel Cell-Powered Truck & Construction & Medium duty truck, fuel cell electric, 26t gross weight, 2020, long haul & Medium duty truck & RER & Sacchi et al. & 16906.84508 & unit / Mtkm/h \\ 
        Fuel Cell-Powered Truck & Operation & transport, freight, lorry, fuel cell electric, 26t gross weight, 2020, long haul & transport, freight, lorry & RER & Sacchi et al. & 1000000.0 & tkm / Mtkm \\ 
        Compressed Natural Gas-Powered Truck & Construction & Medium duty truck, compressed gas, 26t gross weight, 2020, EURO-VI, long haul & Medium duty truck, EURO-VI & RER & Sacchi et al. & 16906.84508 & unit / Mtkm/h \\ 
        Compressed Natural Gas-Powered Truck & Operation & transport, freight, lorry, compressed gas, 26t gross weight, 2020, EURO-VI, long haul & transport, freight, lorry, EURO-VI & RER & Sacchi et al. & 1000000.0 & tkm / Mtkm \\ 
        "Wind Energy " & Construction & wind turbine construction, 2MW, onshore & wind turbine, 2MW, onshore & GLO & ecoinvent 3.8 cut-off & 500.0 & unit / GW \\ 
        "Wind Energy " & Operation & electricity production, wind, 1-3MW turbine, onshore & electricity, high voltage & RoW & ecoinvent 3.8 cut-off & 1000000.0 & kWh / GWh \\ 
        Conversion of Wood to Methanol & Construction & market for methanol factory & methanol factory & GLO & ecoinvent 3.8 cut-off & 0.5856397914 & unit / GW \\ 
        Conversion of Wood to Methanol & Operation & methanol production & methanol & GLO & ecoinvent 3.8 cut-off & 180505.4152 & kg / GWh \\ \bottomrule
    \end{longtable}
